Core-Lock Scheduling for 5G NR LDPC Decoders

Accelerating iterative LDPC decoding while preserving error-correction reliability is a critical challenge in latency-constrained 5G New Radio (NR) and non-terrestrial networks. This paper proposes a hardware-efficient core-lock scheduling mechanism that evaluates the core syndrome weight after each layer update to selectively bypass extension layers. With the selected threshold $\theta{=}0.20$, the mechanism reduces decoding latency by up to 31.3\% when integrated with static schedules, and by up to 45.5\% compared to alternative dynamic schemes utilizing the full parity-check matrix, without block error rate (BLER) degradation. Compared with an estimated fully parallel full-matrix checker, the core-only approach yields a 76\% reduction in shifter network area and a 73\% reduction in XOR gate count. For decoders with existing early termination, the proposed mechanism requires only a compact adder tree and a comparator.

==> FigArch.tex <==
\begin{tikzpicture}
    %%This node contains the XORtree
    \node [rectangle, %rounded corners,
    %circle,
    %cloud,
    %cloud ignores aspect,
    %cloud puffs=8.1,
    cyan!80!black,
    minimum height=0.8cm,
    minimum width=1.2cm,
    inner sep=2pt, 
    outer sep=0pt,
    fill=cyan!10!white,draw] (XORTREE) at (5,4.25*0.75) {
    \centering
    \begin{tikzpicture}[circuit logic US, 
    circuit symbol size=width 1 height 1,
    circuit symbol unit=2pt,scale=0.75]
    \foreach \x/\y/\ll in 
        {1/1/1,1/2/2,2/1.5/3,
        1/3/4,1/4/5,2/3.5/6,
        3/2.5/7} {
    \node [xor gate,fill=cyan,draw=cyan!75!black] (x\ll) at (\x*0.75,\y*0.5) {}; 
    }
    \draw [cyan!75!black] (x1.output) -- ++(right:1mm) |- (x3.input 2);
    \draw [cyan!75!black](x2.output) -- ++(right:1mm) |- (x3.input 1);
    \draw [cyan!75!black](x4.output) -- ++(right:1mm) |- (x6.input 2);
    \draw [cyan!75!black](x5.output) -- ++(right:1mm) |- (x6.input 1);
    \draw [cyan!75!black](x3.output) -- ++(right:1mm) |- (x7.input 2);
    \draw [cyan!75!black](x6.output) -- ++(right:1mm) |- (x7.input 1);
    \end{tikzpicture}
    };
    %end of node with XORTREE
    \foreach \y in {1,2,3,4}{
    \node [draw=blue!80!black, 
        fill=blue!20!white,
        rectangle, rounded corners,
        text width=1.5cm, 
        font=\footnotesize,
        inner sep=1pt] (BR\y) at (0,\y*0.75) {BR 384 bits 19 inst.} ; 
    \node [draw=green!80!black,
        fill=green!20!white, 
        rectangle, rounded corners,
        text width=1.25cm, 
        font=\footnotesize,
        inner sep=1pt] (XOR\y) at (2.6,\y*0.75) {XOR trees 384 inst.} ; 
    \draw [-latex] (BR\y) -> (XOR\y) node [pos=0.45,fill=white,inner sep=0pt,font=\tiny]{$384{\times}19$};
    }
    \node [draw=orange!80!black,
        fill=orange!20!white,
        rectangle, rounded corners,
        inner sep=1pt, 
        font=\footnotesize,
        text width=1.1cm,
        minimum height=0.75cm] (ADD) at (4.75,2.5*0.75) {Adder 1536 bits};
    \foreach \y/\a/\ll in {1/205/3,2/190/2,3/170/2,4/155/3}
    {
     \draw [-latex] (XOR\y.east) -- ++(right:\ll*1mm) |- (ADD.\a)   
        node [pos=0.7,font=\tiny,fill=white,inner sep=0pt] {$384$};
    }
    \node [draw] (Comp) at (5.9,2.5*0.75) {$>$};
    \draw [-latex](ADD)--(Comp);
    \node [draw,below of=Comp,
        font=\footnotesize] (ROM) {ROM $Z_c \cdot \theta$};
    \draw [-latex] (ROM)--(Comp);

    \node [draw=teal!80!black, 
        rectangle, rounded corners,
        right of=Comp,
        text width=1.2cm,
        inner sep=1pt,
        node distance=1.15cm,
        font=\footnotesize,
        fill=teal!20!white
        ] 
        (IND) 
        {Index Extraction};
    \draw [-latex] (Comp)--(IND);


    \drawarrow[bend left]{XOR4.110}{XORTREE.145}
   
    \end{tikzpicture}
